Unsupervised representation learning with recognition-parametrised probabilistic models

We introduce a new approach to probabilistic unsupervised learning based on the recognition-parametrised model (RPM): a normalised semi-parametric hypothesis class for joint distributions over observed and latent variables. Under the key assumption that observations are conditionally independent given latents, the RPM combines parametric prior and observation-conditioned latent distributions with non-parametric observation marginals. This approach leads to a flexible learnt recognition model capturing latent dependence between observations, without the need for an explicit, parametric generative model. The RPM admits exact maximum-likelihood learning for discrete latents, even for powerful neural-network-based recognition. We develop effective approximations applicable in the continuous-latent case. Experiments demonstrate the effectiveness of the RPM on high-dimensional data, learning image classification from weak indirect supervision; direct image-level latent Dirichlet allocation; and recognition-parametrised Gaussian process factor analysis (RP-GPFA) applied to multi-factorial spatiotemporal datasets. The RPM provides a powerful framework to discover meaningful latent structure underlying observational data, a function critical to both animal and artificial intelligence.

==> figures/peer_supervision/peer_supervision_confusion.tikz <==

\usetikzlibrary{plotmarks}

\colorlet{axiscol}{black!50}
\colorlet{gridcol}{black!10}

\colorlet{rpmcol}{blue!80!black!70}
\colorlet{vqcol}{orange!80!black!70}
\colorlet{gsvqcol}{green!80!black!70}
\colorlet{gscol}{purple!80!black!70}

\begin{tikzpicture}[
    ticklabel/.style={font={\small\sf},text=axiscol},
    legend/.style={font={\small\sf},text=axiscol},
    confusion/.style={text width=2.3cm,align=center,inner sep=0pt},
    every mark/.add style={thick,scale=1}{}
    ]

% \begin{axis}[axis lines=middle,
%     axis line style={->},
%     x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
%     y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south},
%     xlabel={$u$ unemployment},
%     ylabel={$\pi$ inflation}]
  \begin{scope}[x={(15cm,0)}, y={(0,7.5cm)}]

    \draw[thin,gridcol] (1.7,0) grid (2.4,1);

    \draw[thick,axiscol] (1.7,0) -- (1.75,0)
      +(-135:1mm) -- +(45:1mm)
      ++(0.01,0)
      +(-135:1mm) -- +(45:1mm)
      ++(0,0) -- (2.4,0);

    \draw[thick,axiscol] (1.7,0) -- (1.7,1);

    \node at (2.1,-0.05) [below,ticklabel] {entropy of the average posterior};
    
    \node at (1.625,0.5) [below,ticklabel,rotate=90] {accuracy};

    \node at (1.7,0) [below,ticklabel] {0};
    \foreach \x in {1.8,2.0,...,2.4} \node at (\x,0) [below,ticklabel] {\x};
    \foreach \y in {0,0.2,0.4,0.6,0.8,1.0} \node at (1.7,\y) [left,ticklabel] {\y};
    
    % \begin{axis}[
    %     axis lines=middle,
    %     axis line style={->},
    %     x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
    %     y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south},
    %     xlabel={$u$ unemployment},
    %     ylabel={$\pi$ inflation}]
    % \end{axis}


    \begin{scope}
      \clip (1.8,0) rectangle (2.4,1);
      
      \draw[rpmcol]
      plot[only marks,mark=o] file{figures/peer_supervision/entropy_vs_accuracy.rpm.train}
      plot[only marks,mark=*] file{figures/peer_supervision/entropy_vs_accuracy.rpm.test};

      \draw[vqcol]
      plot[only marks,mark=o] file{figures/peer_supervision/entropy_vs_accuracy.vq.train}
      plot[only marks,mark=*] file{figures/peer_supervision/entropy_vs_accuracy.vq.test};

      \draw[gsvqcol]
      plot[only marks,mark=o] file{figures/peer_supervision/entropy_vs_accuracy.gsvq.train}
      plot[only marks,mark=*] file{figures/peer_supervision/entropy_vs_accuracy.gsvq.test};

      \draw[gscol]
      plot[only marks,mark=o] file{figures/peer_supervision/entropy_vs_accuracy.gs.train}
      plot[only marks,mark=*] file{figures/peer_supervision/entropy_vs_accuracy.gs.test};
    \end{scope}


    \begin{scope}[shift={(1.7,0)}]
      \clip (-0.1,0) rectangle (0.2,1);
      \draw[orange!80!black!70]
      plot[only marks,mark=o] file{figures/peer_supervision/entropy_vs_accuracy.vq.train}
      plot[only marks,mark=*] file{figures/peer_supervision/entropy_vs_accuracy.vq.test};
    \end{scope}


    \path plot[only marks,mark=o] coordinates{(1.72,0.95)} node[right,legend] {train}
          plot[only marks,mark=*] coordinates{(1.8,0.95)} node[right,legend] {test}
          plot[only marks,mark=*,every mark/.append style={rpmcol}] coordinates{(1.72,0.9)} node[right,legend] {RPM}
          plot[only marks,mark=*,every mark/.append style={vqcol}] coordinates{(1.72,0.85)} node[right,legend] {VQVAE}
          plot[only marks,mark=*,every mark/.append style={gsvqcol}] coordinates{(1.72,0.8)} node[right,legend] {GS-VQVAE}
          plot[only marks,mark=*,every mark/.append style={gscol}] coordinates{(1.72,0.75)} node[right,legend] {GS-VAE}
          ;



    \node (rpm1 conf) at (2.1,1) [above = 1em,confusion]
          {\includegraphics[width=\linewidth,trim=100 50 200 50,clip]{figures/peer_supervision/rpm_9_test_confusion_matrix.png}}
          edge[->] (2.171,0.683);

    \node (rpm2 conf) at (2.3,1) [above = 1em,confusion]
          {\includegraphics[width=\linewidth,trim=100 50 200 50,clip]{figures/peer_supervision/rpm_1_test_confusion_matrix.png}}
          edge[->] (2.303,0.965);


    \node (gsvqvae conf) at (2.4,1) [below right = 0pt and 1em,confusion]
          {\includegraphics[width=\linewidth,trim=100 50 200 50,clip]{figures/peer_supervision/gsvqvae_0_test_confusion_matrix.png}}
          edge[->] (2.278,0.812);


    \node (vqvae conf) [below = 1em of gsvqvae conf,confusion]
          {\includegraphics[width=\linewidth,trim=100 50 200 50,clip]{figures/peer_supervision/vqvae_9_test_confusion_matrix.png}}
          edge[->] (2.065,0.708);

    \node (gsvae conf) [below = 1em of vqvae conf,confusion]
          {\includegraphics[width=\linewidth,trim=100 50 200 50,clip]{figures/peer_supervision/gs_7_test_confusion_matrix.png}}
          edge[->] (2.168,0.575);
          
    \path[fit to node=rpm1 conf]
      (0.1,0) node[ticklabel] {0}
      (0.9,0) node[ticklabel] {9}
      (1,0.1) node[ticklabel] {9}
      (1,0.9) node[ticklabel] {0};

    \path[fit to node=rpm2 conf]
      (0.1,0) node[ticklabel] {0}
      (0.9,0) node[ticklabel] {9}
      (1,0.1) node[ticklabel] {9}
      (1,0.9) node[ticklabel] {0};

    \path[fit to node=gsvqvae conf]
      (0.1,0) node[ticklabel] {0}
      (0.9,0) node[ticklabel] {9}
      (1,0.1) node[ticklabel] {9}
      (1,0.9) node[ticklabel] {0};

    \path[fit to node=vqvae conf]
      (0.1,0) node[ticklabel] {0}
      (0.9,0) node[ticklabel] {9}
      (1,0.1) node[ticklabel] {9}
      (1,0.9) node[ticklabel] {0};

    \path[fit to node=gsvae conf]
      (0.1,0) node[ticklabel] {0}
      (0.9,0) node[ticklabel] {9}
      (0.5,0) node[below,ticklabel] {true digit}
      (1,0.1) node[ticklabel] {9}
      (1,0.9) node[ticklabel] {0}
      (1,0.5) node[below,rotate=90,ticklabel] {predicted digit};

  \end{scope}
%  \end{axis}


  

%%   \includegraphics[width= 1 \linewidth, trim= 0cm 0cm 0cm 0cm, clip]{figures/peer_supervision/rpm_9_test_confusion_matrix.png}
%% \end{center}
%% RPM confusion matrix
%% \end{minipage}
%% \begin{minipage}{0.48\linewidth}
%% \begin{center}
%%   


  
\end{tikzpicture}




==> figures/video_distance_fig.tikz <==
\newcommand{\fsep}{1}
\newcommand{\includeframe}[2][]{
    \includegraphics[bb=55 55 420 285,clip,#1]{figures/video_and_distance/observation#2.pdf}
}
\newcommand{\includerecog}[2][]{
    \includegraphics[bb=70 50 410 310,clip,width=3cm,#1]{figures/video_and_distance_2/#2.pdf}
}

\begin{tikzpicture}[
    every node/.style={font={\sf\tiny}},
    img/.style={inner sep=0pt}
    ]


  \node (frame0) at (0,0) [img,left]
   {\includegraphics[width=2.5cm]{figures/altshchem.pdf}};
%     {\includeframe[width=2.5cm]{0}};
  \node [below=0mm of frame0] {Agent environment};

  \foreach \ff in {1,...,5} {
    \node (frame\ff) [img, 
        transform canvas={shift={(\ff*\fsep,0.2)},xscale=0.7,yslant=0.6},
        above right]
        {\includeframe[width=2cm]{\ff}};
  }
  \node at (3.8*\fsep,0.2) [below] {Image time-series $\x_{1t}$};

  \node (range) at (\fsep,-1) [img,below right]
     {\includegraphics[width=5.5cm,bb=55 40 315 125,clip]{figures/video_and_distance_2/distance_signal.pdf}};

  \node [above=-2mm of range] {Range time-series $\x_{2t}$};
  \draw[->] (range.south west) -- +(0,0.5) node [midway,above,rotate=90] {Distance};
  \draw (range.south west) -- +(0.2,0);

  \node (time) [img,below=1mm of range]
     {\includegraphics[width=5.5cm,bb=55 15 315 27,clip]{figures/video_and_distance_2/distance_signal.pdf}};

  \node [below left=1mm and 0mm of time.south east] {time $\to$};

  \draw[-Stealth,line width=1mm,shorten <=5mm, shorten >=5mm,black!70] (frame0.east) -- (\fsep,1.5);
  \draw[-Stealth,line width=1mm,shorten <=5mm, shorten >=5mm,black!70] (frame0.east) -- (\fsep,-1.5);

  \begin{scope}[shift={(11,0)}]
    \node (recog_f1)   [above left] {\includerecog{recog_factor1}};
    \node (recog_f2)   at (0,-0.5) [below left]{\includerecog{recog_factor2}};
    \node (recog_var)  [above right]{\includerecog{variational_dist}};
    \node (recog_true) at (0,-0.5) [below right] {\includerecog{true_position}};

    \fill[red] (recog_true.north west) ++(0.2,-0.3) circle[radius=1mm];
    \fill[green!70!black] (recog_true.north east) ++(-0.2,-0.3) circle[radius=1mm];
    \fill[orange] (recog_true.south west) ++(0.2,0.1) circle[radius=1mm];
    \fill[blue!70!black] (recog_true.south east) ++(-0.2,0.1) circle[radius=1mm];

    \node at (recog_true.north) {True agent position $\z_t$};
    \node at (recog_var.north) {Integrated variational est.\ $\expect{q(\z_t)}$};
    \node at (recog_f1.north) {Image-based recog.\ $\pthetazxj[1](\z_t|\x_{1t})$};
    \node at (recog_f2.north) {Range-based recog.\ $\pthetazxj[2](\z_t|\x_{2t})$};

    \draw[->] (recog_f2.south west) ++(0,-0.2) -- +(0.6,0) node[midway,below] {$\z_{1t}$};
    \draw[->] (recog_f2.south west) ++(0,-0.2) -- +(0,0.6) node[midway,above,rotate=90] {$\z_{2t}$};

  \end{scope}
\end{tikzpicture}


